Finding path motifs in large temporal graphs using algebraic fingerprints

We study a family of pattern-detection problems in vertex-colored temporal graphs. In particular, given a vertex-colored temporal graph and a multiset of colors as a query, we search for temporal paths in the graph that contain the colors specified in the query. These types of problems have several applications, for example in recommending tours for tourists or detecting abnormal behavior in a network of financial transactions. For the family of pattern-detection problems we consider, we establish complexity results and design an algebraic-algorithmic framework based on constrained multilinear sieving. We demonstrate that our solution scales to massive graphs with up to a billion edges for a multiset query with five colors and up to hundred million edges for a multiset query with ten colors, despite the problems being NP-hard. Our implementation, which is publicly available, exhibits practical edge-linear scalability and is highly optimized. For instance, in a real-world graph dataset with more than six million edges and a multiset query with ten colors, we can extract an optimum solution in less than eight minutes on a Haswell desktop with four cores.

==> tikz-colorfulpath-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[mnode, fill=red]     (m1) at ( -2, 2   ) {};
\node[mnode, fill=green]   (m2) at ( -2, 1.5 ) {};
\node[mnode, fill=blue]    (m3) at ( -2, 1   ) {};
\node[mnode, fill=yellow]  (m4) at ( -2, 0.5 ) {};

\node[node, fill=red]    (u1) at (   0, 2.7) {};
\node[node, fill=blue]   (u2) at (   2, 3.1) {};
\node[node, fill=yellow] (u3) at (   3, 1.5) {};
\node[node, fill=red]    (u4) at ( 1.3, 0  ) {};
\node[node, fill=green]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (0,-1) {\large (a) A motif query and a temporal graph};
%\node[fill=white] at (-2.5,-1) {\large $M$};

\end{tikzpicture}%


==> tikz-colorfulpath-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[node, fill=red,    line width = 1.25mm]  (u1) at ( 0,   2.7) {};
\node[node, fill=blue,   line width = 1.25mm]  (u2) at ( 2,   3.1) {};
\node[node, fill=yellow, line width = 1.25mm]  (u3) at ( 3,   1.5) {};
\node[node, fill=red                       ]  (u4) at ( 1.3, 0  ) {};
\node[node, fill=green,  line width = 1.5 mm]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5, inner sep=-1pt] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge, line width = 1.25mm] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge, line width = 1.25mm] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (1,-1) {(b) A \rainbowpath };

\end{tikzpicture}%


==> tikz-colorfulpath-hardness.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

%% column 1

\node[label] at    (    0,  7.3) {\large $v^1$};

\node[node1] (u11) at ( 0,  6.5) {};
\node[label] at    ( -0.6,  6.5) {\large $u^1_1$};

\node[node2] (u12) at ( 0,  5.5) {};
\node[label] at    ( -0.6,  5.5) {\large $u^1_2$};

\node[node3] (u13) at ( 0,  4.5) {};
\node[label] at    ( -0.6,  4.5) {\large $u^1_3$};

\node[label] at   ( 0,  3.85) {\large $\vdots$};

\node[node4] (u1n) at ( 0,  3) {};
\node[label] at    ( -0.6,  3) {\large $u^1_n$};

\node[node5] (u1n1) at ( 0,  2) {};
\node[label] at     ( -0.6,  2) {\large $u^1_{n+1}$};

\node[node7] (u1n2) at ( 0,  1) {};
\node[label] at     ( -0.6,  1) {\large $u^1_{n+2}$};

%% column 2

\node[label] at    (    1.5,  7.3) {\large $v^2$};

\node[node1] (u21) at ( 1.5,  6.5) {};
\node[label] at       ( 0.9,  6.5) {\large $u^2_1$};

\node[node2] (u22) at ( 1.5,  5.5) {};
\node[label] at       ( 0.9,  5.5) {\large $u^2_2$};

\node[node3] (u23) at ( 1.5,  4.5) {};
\node[label] at       ( 0.9,  4.5) {\large $u^2_3$};

\node[label] at       ( 1.5,  3.85) {\large $\vdots$};

\node[node4] (u2n) at ( 1.5,  3) {};
\node[label] at       ( 0.9,  3) {\large $u^2_n$};

\node[node5] (u2n1) at ( 1.5, 2) {};
\node[label] at        ( 0.9, 2) {\large $u^2_{n+1}$};

\node[node7] (u2n2) at ( 1.5,  1) {};
\node[label] at        ( 0.9,  1) {\large $u^2_{n+2}$};

%% column 3

\node[label] at    (    3.0,  7.3) {\large $v^3$};

\node[node1] (u31) at ( 3.0,  6.5) {};
\node[label] at       ( 2.4,  6.5) {\large $u^3_1$};

\node[node2] (u32) at ( 3.0,  5.5) {};
\node[label] at       ( 2.4,  5.5) {\large $u^3_2$};

\node[node3] (u33) at ( 3.0,  4.5) {};
\node[label] at       ( 2.4,  4.5) {\large $u^3_3$};

\node[label] at       ( 3.0,  3.85) {\large $\vdots$};

\node[node4] (u3n) at ( 3.0,  3) {};
\node[label] at       ( 2.4,  3) {\large $u^3_n$};

\node[node5] (u3n1) at ( 3.0, 2) {};
\node[label] at        ( 2.4, 2) {\large $u^3_{n+1}$};

\node[node7] (u3n2) at ( 3.0,  1) {};
\node[label] at        ( 2.4,  1) {\large $u^3_{n+2}$};

%% column with cdots

\node[label] at ( 4.0,  6.5) {\large $\ldots$};
\node[label] at ( 4.0,  5.5) {\large $\ldots$};
\node[label] at ( 4.0,  4.5) {\large $\ldots$};
\node[label] at ( 4.0,  3) {\large $\ldots$};
\node[label] at ( 4.0,  2) {\large $\ldots$};
\node[label] at ( 4.0,  1) {\large $\ldots$};

%% column k+1

\node[label] at       (  5.2,  7.3) {\large $v^{k+1}$};

\node[node1] (uk11) at ( 5.0,  6.5) {};
\node[node2] (uk12) at ( 5.0,  5.5) {};
\node[node3] (uk13) at ( 5.0,  4.5) {};
\node[label] at        ( 5.0,  3.85) {\large $\vdots$};
\node[node4] (uk1n) at ( 5.0,  3) {};
\node[node5] (uk1n1) at ( 5.0, 2) {};
\node[node7] (uk1n2) at ( 5.0,  1) {};

%% column k+2

\node[label] at       (  6.7,  7.3) {\large $v^{k+2}$};

\node[node1] (uk21) at ( 6.5,  6.5) {};
\node[node2] (uk22) at ( 6.5,  5.5) {};
\node[node3] (uk23) at ( 6.5,  4.5) {};
\node[label] at        ( 6.5,  3.85) {\large $\vdots$};
\node[node4] (uk2n) at ( 6.5,  3) {};
\node[node5] (uk2n1) at ( 6.5, 2) {};
\node[node7] (uk2n2) at ( 6.5,  1) {};

%% column k+3

\node[label] at       (  8.2,  7.3) {\large $v^{k+3}$};

\node[node1] (uk31) at ( 8.0,  6.5) {};
\node[label] at        ( 8.7,  6.5) {\large $u^{k+3}_1$};

\node[node2] (uk32) at ( 8.0,  5.5) {};
\node[label] at        ( 8.7,  5.5) {\large $u^{k+3}_2$};

\node[node3] (uk33) at ( 8.0,  4.5) {};
\node[label] at        ( 8.7,  4.5) {\large $u^{k+3}_3$};

\node[label] at        ( 8.0,  3.85) {\large $\vdots$};

\node[node4] (uk3n) at ( 8.0,  3) {};
\node[label] at        ( 8.7,  3) {\large $u^{k+3}_n$};

\node[node5] (uk3n1) at ( 8.0, 2) {};
\node[label] at         ( 8.7, 2) {\large $u^{k+3}_{n+1}$};

\node[node7] (uk3n2) at ( 8.0,  1) {};
\node[label] at         ( 8.7,  1) {\large $u^{k+3}_{n+2}$};

%% edges

\draw (u1n1) edge[-] (u21);
\draw (u1n1) edge[-] (u22);
\draw (u1n1) edge[-] (u23);
\draw (u1n1) edge[-] (u2n);

\draw (u21) edge[-] (u32);
\draw (u22) edge[-] (u31);
\draw (u22) edge[-] (u33);

\draw (uk11) edge[-] (uk22);
\draw (uk12) edge[-] (uk21);
\draw (uk12) edge[-] (uk23);

\draw (uk21) edge[-] (uk3n2);
\draw (uk22) edge[-] (uk3n2);
\draw (uk23) edge[-] (uk3n2);
\draw (uk2n) edge[-] (uk3n2);

\end{tikzpicture}%


==> tikz-np-hardness-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (u1) at ( 0,   2.7) {$u_1$};
\node[exnode] (u2) at ( 2,   3.1) {$u_2$};
\node[exnode] (u3) at ( 3,   1.5) {$u_3$};
\node[exnode] (u4) at ( 1.3, 0  ) {$u_4$};
\node[exnode] (u5) at (-0.5, 1  ) {$u_5$};

\draw (u1) edge[-, exedge, bend left  = 10] (u2);
\draw (u2) edge[-, exedge, bend left  = 10] (u3);
\draw (u3) edge[-, exedge, bend left  = 10] (u4);
\draw (u4) edge[-, exedge, bend left  = 10] (u5);
\draw (u5) edge[-, exedge, bend left  = 10] (u1);

\draw (u5) edge[-, exedge] (u2);
\draw (u5) edge[-, exedge] (u3);

\node[fill=white] at (0,-1) {\large Graph $G$};

\end{tikzpicture}%


==> tikz-np-hardness-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (u1) at ( 0,   2.7) {$u_1$};
\node[exnode] (u2) at ( 2,   3.1) {$u_2$};
\node[exnode] (u3) at ( 3,   1.5) {$u_3$};
\node[exnode] (u4) at ( 1.3, 0  ) {$u_4$};
\node[exnode] (u5) at (-0.5, 1  ) {$u_5$};

\draw (u1) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7, inner sep=-3pt] {\scriptsize $\{1,\ldots,k-1\}$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.8] {\scriptsize $\{1,\ldots,k-1\}$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.3] {\scriptsize $\{1,\ldots,k-1\}$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7, inner sep=-1pt] {\scriptsize $\{1,\ldots,k-1\}$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.1] {\scriptsize $\{1,\ldots,k-1\}\quad$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.3,  inner sep=-5pt] {\scriptsize $\{1,\ldots,k-1\}\quad$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.6,  inner sep=-15pt] {\scriptsize $\{1,\ldots,k-1\}\quad$} (u5);

\node[fill=white] at (0,-1) {\large Temporal graph $G^{\tau}$};

\end{tikzpicture}%


==> tikz-pathmotif-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[mnode, fill=red]   (m1) at ( -2, 2   ) {};
\node[mnode, fill=red]   (m2) at ( -2, 1.5 ) {};
\node[mnode, fill=green] (m3) at ( -2, 1   ) {};
\node[mnode, fill=blue]  (m4) at ( -2, 0.5 ) {};

\node[node, fill=red]    (u1) at (   0, 2.7) {};
\node[node, fill=blue]   (u2) at (   2, 3.1) {};
\node[node, fill=yellow] (u3) at (   3, 1.5) {};
\node[node, fill=red]    (u4) at ( 1.3, 0  ) {};
\node[node, fill=green]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (0,-1) {\large (a) A motif query and a temporal graph};
%\node[fill=white] at (-2.5,-1) {\large $M$};

\end{tikzpicture}%


==> tikz-pathmotif-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[node, fill=red,   line width = 1.25mm]    (u1) at ( 0,   2.7) {};
\node[node, fill=blue,  line width = 1.25mm]   (u2) at ( 2,   3.1) {};
\node[node, fill=yellow                    ] (u3) at ( 3,   1.5) {};
\node[node, fill=red,   line width = 1.25mm]    (u4) at ( 1.3, 0  ) {};
\node[node, fill=green, line width = 1.5 mm]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (1,-1) {(b) A \pathmotif};

\end{tikzpicture}%


==> tikz-polynomial-encoding-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v2) at (  -1,  1.75) {$v_2$};
\node[exnode] (v3) at (  -1,  0) {$v_3$};
\node[exnode] (v4) at (  -1, -1.75) {$v_4$};
\node[exnode] (v1) at ( 2,    0) {$v_1$};

\node[fill=white] at ( -1.5,    1) {\large $P_{v_2, \ell-1}$};
\node[fill=white] at ( -1.5,    -0.75) {\large $P_{v_3, \ell-1}$};
\node[fill=white] at ( -1.5,   -2.5) {\large $P_{v_4, \ell-1}$};
%\node[fill=white] at (  2.25,    -1) {\large $P_{v_1, \ell}$};

\node[fill=white, text width=5cm] at (  4.5,    -1.25) {\large
				$P_{v_1,\ell}  =  x_{v_1} y_{v_1v_2,\ell-1} \, P_{v_2,\ell-1} \,+ $\\
        $~~~~~~~~~~ x_{v_1} y_{v_1v_3,\ell-1} \, P_{v_3,\ell-1} \,+ \notag$\\
        $~~~~~~~~~~ x_{v_1} y_{v_1v_4,\ell-1} \, P_{v_4,\ell-1} $};

\draw (v1) edge[-, exedge] (v2);
\draw (v1) edge[-, exedge] (v3);
\draw (v1) edge[-, exedge] (v4);

\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell-1}$};
\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell-1}$};
\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell-1}$};

%\node[fill=white] at (0, -3.25) {\Large (a)};
\end{tikzpicture}%


==> tikz-polynomial-encoding-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v2) at (  -1,  1.75) {$v_2$};
\node[exnode] (v3) at (  -1,  0) {$v_3$};
\node[exnode] (v4) at (  -1, -1.75) {$v_4$};
\node[exnode] (v1) at ( 2,    0) {$v_1$};

\node[fill=white] at ( -1.5,    1) {\large $P_{v_2, \ell-1, i-1}$};
\node[fill=white] at ( -1.5,    -0.75) {\large $P_{v_3, \ell-1, i-1}$};
\node[fill=white] at ( -1.5,   -2.5) {\large $P_{v_4, \ell-1, i-1}$};
%\node[fill=white] at (  2.25,    -1) {\large $P_{v_1, \ell, i} $};
\node[fill=white, text width=7cm] at (  5.5,    -1.25) {\large 
				$P_{v_1,\ell,i}  =  x_{v_1} y_{v_1v_2,\ell-1,i} \, P_{v_2,\ell-1,i-1} \,+ $\\
                $~~~~~~~~~~~~~ x_{v_1} y_{v_1v_3,\ell-1,i} \, P_{v_3,\ell-1,i-1} \,+ \notag$\\
                $~~~~~~~~~~~~~ x_{v_1} y_{v_1v_4,\ell-1,i} \, P_{v_4,\ell-1,i-1} + P_{v_1,\ell,i-1}$};

\draw (v1) edge[-, exedge] (v2);
\draw (v1) edge[-, exedge] (v3);
\draw (v1) edge[-, exedge] (v4);

\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell-1,i}$};
\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell-1,i}$};
\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell-1,i}$};

%\node[fill=white] at (0, -3.25) {\Large (b)};
\end{tikzpicture}%


==> tikz-polynomial-encoding-demo-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white] at ( -0.5,    1.75) {\large 
        $P_{v_1, 1} = \mathbf{x_{v_1}}$};
\node[fill=white] at ( -0.5,   -1.75) {\large 
        $P_{v_3, 1} = \mathbf{x_{v_3}}$};

\node[fill=white] at (  2.5,    -1) {\large
				$P_{v_2, 1} = \mathbf{x_{v_2}}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

\node[fill=white] at (0, -3.5) {\Large (a) $\ell = 1$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-demo-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white] at ( -0.25,    1.75) {\large 
        $P_{v_1, 2} = \mathbf{x_{v_1} y_{v_1v_2,1} x_{v_2}}$};
\node[fill=white] at ( -0.25,   -1.75) {\large 
        $P_{v_3, 2} = \mathbf{x_{v_3} y_{v_3v_2,1} x_{v_2}}$};

\node[fill=white, text width=4cm] at (  3.5,    -1.25) {\large
				$P_{v_2,2}  =  \mathbf{x_{v_2} y_{v_2v_1,1} x_{v_1}}\,+ $\\
        $~~~~~~~~~~ \mathbf{x_{v_2} y_{v_2v_3,1} x_{v_3}}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

\node[fill=white] at (0, -3.5) {\Large (b) $\ell = 2$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-demo-3.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white, text width=5.5cm] at (  -0.5,    2) {\large
				$P_{v_1,3}  =  x_{v_1} y_{v_1v_2,2} x_{v_2} y_{v_2v_1,1} x_{v_1}\,+ $\\
        $~~~~~~~~~~ \mathbf{x_{v_1} y_{v_1v_2,2} x_{v_2} y_{v_2v_3,1} x_{v_3}}$};


\node[fill=white, text width=5.5cm] at (  4,    -1) {\large
        $P_{v_2, 3} = x_{v_2} y_{v_2v_1,2} x_{v_1} y_{v_1v_2,1} x_{v_2}\,+ $\\
        $~~~~~~~~~~ x_{v_2} y_{v_2v_3,2} x_{v_3} y_{v_3v_2,1} x_{v_2}$};

\node[fill=white, text width=5.5cm] at ( -0.5,  -2) {\large 
        $P_{v_3, 3} = \mathbf{x_{v_3} y_{v_3v_2,2} x_{v_2} y_{v_2v_1,1} x_{v_1}}\,+ $\\
        $~~~~~~~~~~ x_{v_3} y_{v_3v_2,2} x_{v_2} y_{v_2v_3,1} x_{v_3}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

\node[fill=white] at (0, -3.5) {\Large (c) $\ell = 3$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-temp-11.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white] at ( -1.5,    1.75) {\large 
        $P_{v_1, 1, 1} = \mathbf{x_{v_1}}$};
\node[fill=white, text width=5cm] at (  4,    -1) {\large
				$P_{v_2, 1, 1} = \mathbf{x_{v_2}}$};
\node[fill=white] at ( -1.5,   -1.75) {\large 
        $P_{v_3, 1, 1} = \mathbf{x_{v_3}}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   1) {$\{1,2\}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
\node [fill=white] at ( 0.5,  -1) {$\{1,2\}$};

\node[fill=white] at (0, -3) {\Large (a) $\ell = 1, i = 1$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-temp-12.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white] at ( -1.5,    1.75) {\large 
        $P_{v_1, 1, 2} = \mathbf{x_{v_1}}$};
\node[fill=white, text width=4cm] at (  4,    -1) {\large
				$P_{v_2, 1, 2} = \mathbf{x_{v_2}}$};
\node[fill=white] at ( -1.5,   -1.75) {\large 
        $P_{v_3, 1, 2} = \mathbf{x_{v_3}}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   1) {$\{1,2\}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
\node [fill=white] at ( 0.5,  -1) {$\{1,2\}$};

\node[fill=white] at (0, -3) {\Large (b) $\ell = 1, i = 2$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-temp-21.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white] at ( -1.5,    2) {\large 
        $P_{v_1, 2, 1} = \mathbf{x_{v_1} y_{v_1v_1,1,1} x_{v_2}}$};
\node[fill=white, text width=5.5cm] at ( 4.5,   -1.25) {\large 
        $P_{v_2, 2, 1} = \mathbf{x_{v_2} y_{v_2v_1,1,1} x_{v_1}}\,+ $\\
        $~~~~~~~~~~~~ \mathbf{x_{v_2} y_{v_2v_3,1,1} x_{v_3}}$};
\node[fill=white] at ( -1.5,   -2) {\large 
				$P_{v_2, 2, 1} = \mathbf{x_{v_3} y_{v_3v_2,1,1} x_{v_2}}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   1) {$\{1,2\}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
\node [fill=white] at ( 0.5,  -1) {$\{1,2\}$};

\node[fill=white] at (0, -3.5) {\Large (c) $\ell = 2, i = 1$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-temp-22.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white, text width=5.5cm] at ( -1.5,    2) {\large 
        $P_{v_1, 2, 2} = \mathbf{x_{v_1} y_{v_1v_2,1,1} x_{v_2}}\,+ $\\
        $~~~~~~~~~~~~ \mathbf{x_{v_1} y_{v_1v_2,1,2} x_{v_2}}$};
\node[fill=white, text width=5.5cm] at ( 4.5,   -1.75) {\large 
        $P_{v_2, 2, 2} = \mathbf{x_{v_2} y_{v_2v_1,1,1} x_{v_1}}\, + $\\
        $~~~~~~~~~~~~ \mathbf{x_{v_2} y_{v_2v_3,1,1} x_{v_3}}\, +$\\
        $~~~~~~~~~~~~ \mathbf{x_{v_2} y_{v_2v_1,1,2} x_{v_1}}\, +$\\
        $~~~~~~~~~~~~ \mathbf{x_{v_2} y_{v_2v_3,1,2} x_{v_3}}$};
\node[fill=white, text width=5.5cm] at ( -1.5,   -2) {\large 
				$P_{v_3, 2, 2} = \mathbf{x_{v_3} y_{v_3v_2,1,1} x_{v_2}}\, +$\\
        $~~~~~~~~~~~~ \mathbf{x_{v_3} y_{v_3v_2,1,2} x_{v_2}}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   1) {$\{1,2\}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
\node [fill=white] at ( 0.5,  -1) {$\{1,2\}$};

\node[fill=white] at (0, -3.5) {\Large (d) $\ell = 2, i = 2$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-temp-31.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white] at ( -1.5,    1.75) {\large 
        $P_{v_1, 3, 1} = \emptyset$};
\node[fill=white, text width=5cm] at (  4,    -1) {\large
				$P_{v_2, 3, 1} = \emptyset$};
\node[fill=white] at ( -1.5,   -1.75) {\large 
        $P_{v_3, 3, 1} = \emptyset$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   1) {$\{1,2\}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
\node [fill=white] at ( 0.5,  -1) {$\{1,2\}$};

\node[fill=white] at (0, -3) {\Large (e) $\ell = 3, i = 1$.};
\end{tikzpicture}%


==> tikz-polynomial-encoding-temp-32.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at ( 2,    0) {$v_2$};
\node[exnode] (v3) at (  -1, -1) {$v_3$};

\node[fill=white, text width=6cm] at ( -1.5,    2) {\large 
        $P_{v_1, 3, 2} = x_{v_1} y_{v_1v_2,2,2} x_{v_2} y_{v_2v_1,1,1} x_{v_1}\,+ $\\
        $~~~~~~~~~~~~ \mathbf{x_{v_1} y_{v_1v_2,2,2} x_{v_2} y_{v_2v_3,1,1} x_{v_3}}$};
\node[fill=white, text width=6cm] at ( 4.5,   -1) {\large 
        $P_{v_2, 3, 2} = x_{v_2} y_{v_2v_1,2,2} x_{v_1} y_{v_1v_2,1,1} x_{v_2}\, + $\\
        $~~~~~~~~~~~~ x_{v_2} y_{v_2v_3,2,2} x_{v_3} y_{v_3,v_2,1,1} x_{v_2}$};
\node[fill=white, text width=6cm] at ( -1.5,   -2) {\large 
				$P_{v_3, 3, 2} = x_{v_3} y_{v_3v_2,2,2} x_{v_2} y_{v_2v_1,1,1} x_{v_1}\, +$\\
        $~~~~~~~~~~~~ \mathbf{x_{v_3} y_{v_3v_2,2,2} x_{v_2} y_{v_2v_3,1,1} x_{v_3}}$};

\draw (v1) edge[-, exedge] (v2);
%\draw (v1) edge[-, exedge] (v3);
\draw (v3) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   1) {$\{1,2\}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
\node [fill=white] at ( 0.5,  -1) {$\{1,2\}$};

\node[fill=white] at (0, -3.5) {\Large (f) $\ell = 3, i = 2$.};
\end{tikzpicture}%


==> tikz-rainbowpath-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[mnode, fill=red]     (m1) at ( -2, 2   ) {};
\node[mnode, fill=green]   (m2) at ( -2, 1.5 ) {};
\node[mnode, fill=blue]    (m3) at ( -2, 1   ) {};
\node[mnode, fill=yellow]  (m4) at ( -2, 0.5 ) {};

\node[node, fill=red]    (u1) at (   0, 2.7) {};
\node[node, fill=blue]   (u2) at (   2, 3.1) {};
\node[node, fill=yellow] (u3) at (   3, 1.5) {};
\node[node, fill=red]    (u4) at ( 1.3, 0  ) {};
\node[node, fill=green]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (0,-1) {\large (a) A motif query and a temporal graph};
%\node[fill=white] at (-2.5,-1) {\large $M$};

\end{tikzpicture}%


==> tikz-rainbowpath-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

\node[node, fill=red,    line width = 1.25mm]  (u1) at ( 0,   2.7) {};
\node[node, fill=blue,   line width = 1.25mm]  (u2) at ( 2,   3.1) {};
\node[node, fill=yellow, line width = 1.25mm]  (u3) at ( 3,   1.5) {};
\node[node, fill=red                       ]  (u4) at ( 1.3, 0  ) {};
\node[node, fill=green,  line width = 1.5 mm]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5, inner sep=-1pt] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge, line width = 1.25mm] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge, line width = 1.25mm] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (1,-1) {(b) A \rainbowpath };

\end{tikzpicture}%


==> tikz-rainbowpath-hardness.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz-defs}

%% column 1

\node[label] at    (    0,  7.3) {\large $v^1$};

\node[node1] (u11) at ( 0,  6.5) {};
\node[label] at    ( -0.6,  6.5) {\large $u^1_1$};

\node[node2] (u12) at ( 0,  5.5) {};
\node[label] at    ( -0.6,  5.5) {\large $u^1_2$};

\node[node3] (u13) at ( 0,  4.5) {};
\node[label] at    ( -0.6,  4.5) {\large $u^1_3$};

\node[label] at   ( 0,  3.85) {\large $\vdots$};

\node[node4] (u1n) at ( 0,  3) {};
\node[label] at    ( -0.6,  3) {\large $u^1_n$};

\node[node5] (u1n1) at ( 0,  2) {};
\node[label] at     ( -0.6,  2) {\large $u^1_{n+1}$};

\node[node7] (u1n2) at ( 0,  1) {};
\node[label] at     ( -0.6,  1) {\large $u^1_{n+2}$};

%% column 2

\node[label] at    (    1.5,  7.3) {\large $v^2$};

\node[node1] (u21) at ( 1.5,  6.5) {};
\node[label] at       ( 0.9,  6.5) {\large $u^2_1$};

\node[node2] (u22) at ( 1.5,  5.5) {};
\node[label] at       ( 0.9,  5.5) {\large $u^2_2$};

\node[node3] (u23) at ( 1.5,  4.5) {};
\node[label] at       ( 0.9,  4.5) {\large $u^2_3$};

\node[label] at       ( 1.5,  3.85) {\large $\vdots$};

\node[node4] (u2n) at ( 1.5,  3) {};
\node[label] at       ( 0.9,  3) {\large $u^2_n$};

\node[node5] (u2n1) at ( 1.5, 2) {};
\node[label] at        ( 0.9, 2) {\large $u^2_{n+1}$};

\node[node7] (u2n2) at ( 1.5,  1) {};
\node[label] at        ( 0.9,  1) {\large $u^2_{n+2}$};

%% column 3

\node[label] at    (    3.0,  7.3) {\large $v^3$};

\node[node1] (u31) at ( 3.0,  6.5) {};
\node[label] at       ( 2.4,  6.5) {\large $u^3_1$};

\node[node2] (u32) at ( 3.0,  5.5) {};
\node[label] at       ( 2.4,  5.5) {\large $u^3_2$};

\node[node3] (u33) at ( 3.0,  4.5) {};
\node[label] at       ( 2.4,  4.5) {\large $u^3_3$};

\node[label] at       ( 3.0,  3.85) {\large $\vdots$};

\node[node4] (u3n) at ( 3.0,  3) {};
\node[label] at       ( 2.4,  3) {\large $u^3_n$};

\node[node5] (u3n1) at ( 3.0, 2) {};
\node[label] at        ( 2.4, 2) {\large $u^3_{n+1}$};

\node[node7] (u3n2) at ( 3.0,  1) {};
\node[label] at        ( 2.4,  1) {\large $u^3_{n+2}$};

%% column with cdots

\node[label] at ( 4.0,  6.5) {\large $\ldots$};
\node[label] at ( 4.0,  5.5) {\large $\ldots$};
\node[label] at ( 4.0,  4.5) {\large $\ldots$};
\node[label] at ( 4.0,  3) {\large $\ldots$};
\node[label] at ( 4.0,  2) {\large $\ldots$};
\node[label] at ( 4.0,  1) {\large $\ldots$};

%% column k+1

\node[label] at       (  5.2,  7.3) {\large $v^{k+1}$};

\node[node1] (uk11) at ( 5.0,  6.5) {};
\node[node2] (uk12) at ( 5.0,  5.5) {};
\node[node3] (uk13) at ( 5.0,  4.5) {};
\node[label] at        ( 5.0,  3.85) {\large $\vdots$};
\node[node4] (uk1n) at ( 5.0,  3) {};
\node[node5] (uk1n1) at ( 5.0, 2) {};
\node[node7] (uk1n2) at ( 5.0,  1) {};

%% column k+2

\node[label] at       (  6.7,  7.3) {\large $v^{k+2}$};

\node[node1] (uk21) at ( 6.5,  6.5) {};
\node[node2] (uk22) at ( 6.5,  5.5) {};
\node[node3] (uk23) at ( 6.5,  4.5) {};
\node[label] at        ( 6.5,  3.85) {\large $\vdots$};
\node[node4] (uk2n) at ( 6.5,  3) {};
\node[node5] (uk2n1) at ( 6.5, 2) {};
\node[node7] (uk2n2) at ( 6.5,  1) {};

%% column k+3

\node[label] at       (  8.2,  7.3) {\large $v^{k+3}$};

\node[node1] (uk31) at ( 8.0,  6.5) {};
\node[label] at        ( 8.7,  6.5) {\large $u^{k+3}_1$};

\node[node2] (uk32) at ( 8.0,  5.5) {};
\node[label] at        ( 8.7,  5.5) {\large $u^{k+3}_2$};

\node[node3] (uk33) at ( 8.0,  4.5) {};
\node[label] at        ( 8.7,  4.5) {\large $u^{k+3}_3$};

\node[label] at        ( 8.0,  3.85) {\large $\vdots$};

\node[node4] (uk3n) at ( 8.0,  3) {};
\node[label] at        ( 8.7,  3) {\large $u^{k+3}_n$};

\node[node5] (uk3n1) at ( 8.0, 2) {};
\node[label] at         ( 8.7, 2) {\large $u^{k+3}_{n+1}$};

\node[node7] (uk3n2) at ( 8.0,  1) {};
\node[label] at         ( 8.7,  1) {\large $u^{k+3}_{n+2}$};

%% edges

\draw (u1n1) edge[-] (u21);
\draw (u1n1) edge[-] (u22);
\draw (u1n1) edge[-] (u23);
\draw (u1n1) edge[-] (u2n);

\draw (u21) edge[-] (u32);
\draw (u22) edge[-] (u31);
\draw (u22) edge[-] (u33);

\draw (uk11) edge[-] (uk22);
\draw (uk12) edge[-] (uk21);
\draw (uk12) edge[-] (uk23);

\draw (uk21) edge[-] (uk3n2);
\draw (uk22) edge[-] (uk3n2);
\draw (uk23) edge[-] (uk3n2);
\draw (uk2n) edge[-] (uk3n2);

\end{tikzpicture}%

